Codified Context: Infrastructure for AI Agents in a Complex Codebase

LLM-based agentic coding assistants lack persistent memory: they lose coherence across sessions, forget project conventions, and repeat known mistakes. Recent studies characterize how developers configure agents through manifest files, but an open challenge remains how to scale such configurations for large, multi-agent projects. This paper presents a three-component codified context infrastructure developed during construction of a 108,000-line C# distributed system: (1) a hot-memory constitution encoding conventions, retrieval hooks, and orchestration protocols; (2) 19 specialized domain-expert agents; and (3) a cold-memory knowledge base of 34 on-demand specification documents. Quantitative metrics on infrastructure growth and interaction patterns across 283 development sessions are reported alongside four observational case studies illustrating how codified context propagates across sessions to prevent failures and maintain consistency. The framework is published as an open-source companion repository.

==> fig1-architecture.tex <==
% Figure 1: Three-Tier Codified Context Infrastructure
% Three-row layout: Session -> Tiers -> Inter-tier Mechanisms.
% Row 1: Human Prompt -> Session -> Result
% Row 2: T1 Constitution | T2 Specialist Agent | T3 Knowledge Base
%        with differentiated loading arrows from Session
% Row 3: Trigger Table (between T1-T2) | MCP Retrieval (between T2-T3)
% Included via \input{fig1-architecture} from main.tex
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    tier/.style={
        draw=black!70,
        line width=0.8pt,
        rounded corners=4pt,
        minimum height=1.5cm,
        minimum width=3.8cm,
        text width=3.5cm,
        align=center,
        inner sep=5pt,
    },
    mechanism/.style={
        draw=black!60,
        line width=0.6pt,
        rounded corners=3pt,
        minimum height=0.9cm,
        align=center,
        inner sep=4pt,
        fill=white,
    },
    arrlabel/.style={
        font=\sffamily\scriptsize,
        text=black!65,
        inner sep=1pt,
    },
]

% ===== COLUMN POSITIONS =====
\def\colL{0}        % T1
\def\colC{5.4}      % T2
\def\colR{10.8}     % T3

% ===== ROW 1: Human Prompt -> Session -> Result =====

\node[
    draw=black!50,
    line width=0.6pt,
    rounded corners=8pt,
    fill=gray!5,
    minimum height=0.7cm,
    minimum width=2.0cm,
    font=\sffamily\small,
] (prompt) at (\colL, 0) {Human Prompt};

\node[
    draw=black!70,
    line width=0.9pt,
    rounded corners=4pt,
    fill=gray!8,
    minimum height=0.9cm,
    minimum width=3.5cm,
    font=\sffamily\small\bfseries,
] (session) at (\colC, 0) {Session};

\node[
    draw=black!50,
    line width=0.6pt,
    rounded corners=8pt,
    fill=gray!5,
    minimum height=0.7cm,
    minimum width=2.0cm,
    font=\sffamily\small,
] (result) at (\colR, 0) {Result};

% Prompt -> Session
\draw[->, line width=0.8pt, black!75]
    (prompt.east) -- (session.west);

% Session -> Result
\draw[->, line width=0.8pt, black!75]
    (session.east) -- (result.west);

% ===== ROW 2: Three Tier Boxes =====

% Tier 1: Constitution (darkest fill, heavy border)
\node[tier,
    fill=gray!30,
    draw=black!80,
    line width=1.4pt,
] (T1) at (\colL, -3.3) {
    {\small\bfseries Tier 1: Constitution}\\[2pt]
    {\footnotesize\textit{hot memory}}\\[1pt]
    {\scriptsize ${\sim}$660 lines}
};

% Tier 2: Specialist Agent (medium fill)
\node[tier,
    fill=gray!15,
] (T2) at (\colC, -3.3) {
    {\small\bfseries Tier 2: Specialist Agent}\\[2pt]
    {\footnotesize\textit{domain experts}}\\[1pt]
    {\scriptsize 19 agents\;\textperiodcentered\;${\sim}$9,300 lines}
};

% Tier 3: Knowledge Base (lightest fill)
\node[tier,
    fill=gray!5,
] (T3) at (\colR, -3.3) {
    {\small\bfseries Tier 3: Knowledge Base}\\[2pt]
    {\footnotesize\textit{cold memory}}\\[1pt]
    {\scriptsize 34 docs\;\textperiodcentered\;${\sim}$16,250 lines}
};

% ===== Session -> T1 (only direct connection) =====
\draw[->, line width=0.9pt, black!80, rounded corners=4pt]
    ($(session.south west) + (0.3, 0)$) -- ++(0, -0.55) -| (T1.north);
\node[font=\sffamily\scriptsize\itshape, text=black!70, anchor=south east]
    at ($(T1.north) + (-0.1, 0.15)$) {always loaded};

% ===== MCP Retrieval (between rows 1 and 2, at T2-T3 midpoint) =====
\node[mechanism,
    minimum width=3.2cm,
    text width=2.9cm,
] (mcp) at (8.1, -1.5) {
    {\scriptsize\bfseries MCP Retrieval}\\[-1pt]
    {\scriptsize keyword search over specs}
};

% ===== Merged T1+T2 -> MCP dashed arrow =====
\coordinate (merge) at (\colC, -1.5);
% T1 contribution offset right to separate from "always loaded" arrow
\coordinate (t1mcp) at ($(T1.north) + (0.8, 0)$);
\draw[line width=0.6pt, dashed, black!50, rounded corners=4pt]
    (t1mcp) -- (t1mcp |- merge) -- (merge);
% T2.north goes up to merge point
\draw[line width=0.6pt, dashed, black!50]
    (T2.north) -- (merge);
% Merge point to MCP (with arrowhead)
\draw[->, line width=0.6pt, dashed, black!50]
    (merge) -- (mcp.west);
\node[font=\sffamily\scriptsize\itshape, text=black!70, anchor=south]
    at ($(merge)!0.5!(mcp.west) + (-1.0, 0)$) {queried based on context};

% MCP Retrieval -> T3 (find_relevant_context)
\draw[->, line width=0.6pt, black!60, rounded corners=4pt]
    (mcp.east) -| (T3.north);
\node[font=\sffamily\scriptsize\itshape, text=black!65, anchor=south west]
    at ($(mcp.east) + (0.1, 0.05)$)
    {\texttt{find\_relevant\_context(task)}};

% MCP Retrieval -> T2 (suggest_agent)
% Path: drop down from mcp.south to T2's y, then left to T2.east
\draw[->, line width=0.6pt, black!60, rounded corners=4pt]
    (mcp.south) |- (T2.east);
\node[font=\sffamily\scriptsize\itshape, text=black!65, anchor=west]
    at ($(mcp.south) + (0.05, -0.25)$)
    {\texttt{suggest\_agent(task)}};

% ===== ROW 3: Trigger Table =====

% Trigger Table (between T1 and T2)
\node[mechanism,
    minimum width=3.2cm,
    text width=2.9cm,
] (trigger) at ($(T1.south)!0.5!(T2.south) + (0, -1.6)$) {
    {\scriptsize\bfseries Trigger Table}\\[-1pt]
    {\scriptsize file pattern $\rightarrow$ agent}
};

% T1 -> Trigger Table ("per task")
\draw[->, line width=0.6pt, black!60, rounded corners=4pt]
    (T1.south) -- ++(0, -0.4) coordinate (t1hook) -| ($(trigger.north west) + (0.15, 0)$);
\node[arrlabel, anchor=north]
    at ($(t1hook)!0.5!(t1hook -| trigger.north west) + (-0.45, -0.1)$) {\textit{consults before changes}};

% Trigger Table -> T2
\draw[->, line width=0.6pt, black!60, rounded corners=4pt]
    ($(trigger.north east) + (-0.15, 0)$) |- ($(T2.south) + (0, -0.4)$) -- (T2.south);

\end{tikzpicture}


==> fig2-growth.tex <==
% Figure 2: Infrastructure Growth Over Time
% Two vertically stacked panels sharing x-axis.
% (a) Top panel: C# LOC and Knowledge Infrastructure lines.
% (b) Bottom panel: Stacked bar chart of T1/T2/T3 file counts.
% Included via \input{fig2-growth} from main.tex
\begin{tikzpicture}

% ===== (a) TOP PANEL: Code and Knowledge Lines (~55% height) =====
\begin{axis}[
    name=topplot,
    font=\sffamily,
    width=\columnwidth,
    height=4.5cm,
    xmin=-2, xmax=75,
    ymin=-3000, ymax=130000,
    xtick={1,10,20,30,40,50,57,70},
    xticklabels={},  % shared x-axis, labels on bottom panel
    ytick={0,20000,40000,60000,80000,100000,120000},
    yticklabels={0,20K,40K,60K,80K,100K,120K},
    scaled y ticks=false,
    ylabel={Lines},
    grid=major,
    grid style={gray!20, thin, dashed},
    tick label style={font=\sffamily\scriptsize},
    label style={font=\sffamily\footnotesize},
    legend style={
        at={(0.97,0.62)},
        anchor=north east,
        font=\sffamily\scriptsize,
        draw=black!40,
        fill=white,
        rounded corners=1pt,
        inner sep=2pt,
    },
    clip=false,
    at={(0,0)},
    execute at begin axis={
        \fill[gray!12] (axis cs:10,-3000) rectangle (axis cs:30,130000);
    },
]

% Phase labels just below top border
\node[font=\sffamily\scriptsize, text=black!65, anchor=north] at (axis cs:5.5,128000)
    {Phase 1};
\node[font=\sffamily\scriptsize, text=black!65, anchor=north] at (axis cs:20.5,128000)
    {Phase 2};
\node[font=\sffamily\scriptsize, text=black!65, anchor=north] at (axis cs:49,128000)
    {Phase 3};

% Panel label (a)
\node[font=\sffamily\footnotesize\bfseries, anchor=north west] at (axis cs:-1,113000)
    {(a)};

% --- C# LOC (solid black line) ---
\addplot[
    black,
    line width=0.9pt,
    mark=*,
    mark size=2pt,
] coordinates {
    (1, 500)
    (10, 8000)
    (20, 30000)
    (30, 55000)
    (40, 78000)
    (50, 98000)
    (57, 108000)
    (70, 108000)
};
\addlegendentry{C\# LOC}

% --- Knowledge Infrastructure (dashed black line) ---
\addplot[
    black,
    line width=0.9pt,
    dashed,
    mark=square*,
    mark size=2pt,
    mark options={solid},
] coordinates {
    (1, 100)
    (10, 800)
    (20, 4000)
    (30, 8500)
    (40, 13000)
    (50, 17500)
    (57, 20000)
    (70, 26200)
};
\addlegendentry{Knowledge infra.}

\end{axis}

% ===== (b) BOTTOM PANEL: Stacked bar chart of context files =====
\begin{axis}[
    font=\sffamily,
    width=\columnwidth,
    height=3.5cm,
    at={(topplot.south west)},
    anchor=north west,
    yshift=-0.3cm,
    xlabel={Development Day},
    ylabel={Context Files},
    xmin=-2, xmax=75,
    ymin=0, ymax=62,
    xtick={1,10,20,30,40,50,57,70},
    ytick={0,10,20,30,40,50,60},
    grid=major,
    grid style={gray!20, thin, dashed},
    tick label style={font=\sffamily\scriptsize},
    label style={font=\sffamily\footnotesize},
    ybar stacked,
    reverse stacked plots=false,
    bar width=4pt,
    legend style={
        at={(0.72,0.97)},
        anchor=north east,
        font=\sffamily\scriptsize,
        draw=black!40,
        fill=white,
        rounded corners=1pt,
        inner sep=2pt,
        legend columns=3,
    },
    legend image code/.code={
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.2cm);
    },
    clip=false,
    execute at begin axis={
        \fill[gray!12] (axis cs:10,0) rectangle (axis cs:30,62);
    },
]

% Panel label (b)
\node[font=\sffamily\footnotesize\bfseries, anchor=north west] at (axis cs:-1,60)
    {(b)};

% --- T1: Constitution (darkest, bottom segment) ---
\addplot[
    fill=black!80,
    draw=black!50,
    line width=0.3pt,
] coordinates {
    (1, 1)
    (10, 1)
    (20, 1)
    (30, 1)
    (40, 1)
    (50, 1)
    (57, 1)
    (70, 1)
};
\addlegendentry{T1: Const.}

% --- T2: Agents (medium, middle segment) ---
\addplot[
    fill=black!45,
    draw=black!50,
    line width=0.3pt,
] coordinates {
    (1, 0)
    (10, 0)
    (20, 3)
    (30, 8)
    (40, 12)
    (50, 14)
    (57, 14)
    (70, 19)
};
\addlegendentry{T2: Agents}

% --- T3: Knowledge Docs (lightest, top segment) ---
\addplot[
    fill=black!15,
    draw=black!50,
    line width=0.3pt,
] coordinates {
    (1, 0)
    (10, 1)
    (20, 5)
    (30, 12)
    (40, 18)
    (50, 22)
    (57, 25)
    (70, 34)
};
\addlegendentry{T3: Docs}

% Label final total
\node[font=\sffamily\scriptsize\bfseries, text=black!55, anchor=south] at (axis cs:70,53)
    {54};

\end{axis}

\end{tikzpicture}


==> fig3-workflow.tex <==
% Figure 3: Knowledge Flow — Dual-Path Workflow
% Shows both ad-hoc (~87%) and structured (~13%) session paths.
% Solid arrows = always-present steps; dashed = optional steps.
% Included via \input{fig3-workflow} from main.tex
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    box/.style={
        draw=black!70,
        line width=0.7pt,
        rounded corners=3pt,
        minimum height=0.75cm,
        align=center,
        inner sep=4pt,
        font=\sffamily\small,
    },
    terminal/.style={
        draw=black!50,
        line width=0.6pt,
        rounded corners=8pt,
        fill=gray!5,
        minimum height=0.65cm,
        minimum width=1.8cm,
        font=\sffamily\small,
    },
    arrlabel/.style={
        font=\sffamily\scriptsize,
        text=black!65,
        inner sep=1pt,
    },
    pctlabel/.style={
        font=\sffamily\scriptsize\itshape,
        text=black!70,
    },
]

% ===== COLUMN POSITIONS =====
\def\colL{-2.5}    % Ad-hoc path
\def\colR{3.2}     % Structured path
\def\colKB{8.0}    % Knowledge Base

% ===== ROW 0: Human Prompt =====
\node[terminal] (prompt) at (0.35, 0) {Human Prompt};

% ===== ROW 1: Session + T1 Constitution =====
\node[box, fill=gray!30, line width=1.0pt, draw=black!80,
    minimum width=5.0cm, text width=4.7cm] (session) at (0.35, -1.5)
    {{\bfseries Session + T1 Constitution}\\[-1pt]
     {\scriptsize\textit{always loaded: conventions, trigger tables}}};

\draw[->, line width=0.8pt, black!75]
    (prompt.south) -- (session.north);

% ===== BRANCH: Two paths from Session =====

% --- LEFT: Ad-hoc (~87%) ---
\node[pctlabel] at ($(session.south) + (-1.8, -0.3)$)
    {ad-hoc (${\sim}$87\%)};

\node[box, fill=gray!15,
    minimum width=2.8cm, text width=2.5cm] (adhoc-agent) at (\colL, -3.5)
    {{\footnotesize\bfseries T2: Specialist}\\[-1pt]
     {\tiny optional}};

\draw[->, line width=0.7pt, dashed, black!55, rounded corners=4pt]
    ($(session.south) + (-0.8, 0)$) -- ++(0, -0.7) -| (adhoc-agent.north);

\node[terminal] (result-L) at (\colL, -6.4) {Result};

\draw[->, line width=0.7pt, black!65]
    (adhoc-agent.south) -- (result-L.north);

% Direct bypass: dotted line from session to result (skipping agent)
\draw[->, line width=0.7pt, black!65, rounded corners=3pt]
    ($(session.south) + (-0.8, 0)$) |- (result-L.east);

% --- RIGHT: Structured (~13%) ---
\node[pctlabel] at ($(session.south) + (1.8, -0.3)$)
    {structured (${\sim}$13\%)};

% Plan Agent
\node[box, fill=gray!8,
    minimum width=2.8cm, text width=2.5cm] (plan) at (\colR, -3.5)
    {{\footnotesize\bfseries Plan Agent}\\[-1pt]
     {\tiny surfaces specs}};

\draw[->, line width=0.7pt, dashed, black!55, rounded corners=4pt]
    ($(session.south) + (0.8, 0)$) -- ++(0, -0.7) -| (plan.north);

% T2 Specialist Agent
\node[box, fill=gray!15,
    minimum width=2.8cm, text width=2.5cm] (specialist) at (\colR, -5.0)
    {{\footnotesize\bfseries T2: Specialist}\\[-1pt]
     {\tiny implements task}};

\draw[->, line width=0.7pt, black!65]
    (plan.south) -- (specialist.north);

% T3 Knowledge Base
\node[box, fill=gray!5,
    minimum width=2.8cm, text width=2.5cm] (kb) at (\colKB, -5.0)
    {{\footnotesize\bfseries T3: Knowledge Base}\\[-1pt]
     {\tiny MCP retrieval}};

% Specialist <-> KB
\draw[->, line width=0.6pt, dashed, black!50]
    ($(specialist.east) + (0, 0.1)$) -- ($(kb.west) + (0, 0.1)$)
    node[arrlabel, above, midway] {\textit{query}};
\draw[<-, line width=0.6pt, dashed, black!50]
    ($(specialist.east) + (0, -0.1)$) -- ($(kb.west) + (0, -0.1)$);

% Specialist -> Plan Agent feedback loop
\draw[->, line width=0.6pt, dashed, black!55, rounded corners=4pt]
    (specialist.west) -- ++(-1.2, 0) |- (plan.west)
    node[arrlabel, anchor=east, pos=0.5, xshift=-0.05cm, yshift=-0.7cm] {\textit{feedback}};

% Result (structured path)
\node[terminal] (result-R) at (\colR, -6.4) {Result};

\draw[->, line width=0.7pt, black!65]
    (specialist.south) -- (result-R.north);

% Review Agent
\node[box, fill=gray!8,
    minimum width=2.8cm, text width=2.5cm] (review) at (\colR, -7.6)
    {{\footnotesize\bfseries Review Agent}\\[-1pt]
     {\tiny optional}};

\draw[->, line width=0.7pt, dashed, black!55]
    (result-R.south) -- (review.north);

% Result-L -> Review Agent (optional review path)
\draw[->, line width=0.7pt, dashed, black!55, rounded corners=3pt]
    (result-L.south) -- (\colL, -7.6) -- (review.west);

% Final Result
\node[terminal] (final-result) at (\colKB, -7.6) {Reviewed Result};

\draw[->, line width=0.7pt, black!65]
    (review.east) -- (final-result.west);

\end{tikzpicture}


==> fig4-findings.tex <==
% Figure 4: Practitioner Guidelines Summary Cards
% Full-width (figure*), grayscale, 2 rows x 3 columns.
% All cards equal size, equal spacing, numbered G1-G6.
% Alternating fills: odd cards gray!15, even cards white.
% Included via \input{fig4-findings} from main.tex
\begin{tikzpicture}[
    font=\sffamily,
    card/.style={
        draw=black!50,
        line width=0.6pt,
        rounded corners=4pt,
        minimum height=2.6cm,
        text width=4.8cm,
        align=left,
        inner sep=8pt,
        anchor=north west,
    },
    oddcard/.style={card, fill=gray!15},
    evencard/.style={card, fill=white},
    cardnum/.style={
        font=\sffamily\footnotesize\bfseries,
        text=black!60,
    },
]

% Column positions (3 columns across ~\textwidth)
\def\colA{0}
\def\colB{5.5}
\def\colC{11.0}
% Row positions (2 rows)
\def\rowA{0}
\def\rowB{-3.1}

% --- Card G1 (odd: gray fill) ---
\node[oddcard] (c1) at (\colA, \rowA) {%
    \parbox[t][0.9cm][t]{4.8cm}{{\small\bfseries\color{black!60} G1}\hspace{4pt}{\small\bfseries A basic constitution does heavy lifting}}\par\vspace{3pt}
    {\footnotesize\color{black!80} Stating project objectives, tech stack, and core conventions is sufficient to dramatically improve agent output from day one.}
};

% --- Card G2 (even: white fill) ---
\node[evencard] (c2) at (\colB, \rowA) {%
    \parbox[t][0.9cm][t]{4.8cm}{{\small\bfseries\color{black!60} G2}\hspace{4pt}{\small\bfseries Let the planner gather context}}\par\vspace{3pt}
    {\footnotesize\color{black!80} Running a planning agent before implementation automatically surfaces which specifications and specialists a task requires.}
};

% --- Card G3 (odd: gray fill) ---
\node[oddcard] (c3) at (\colC, \rowA) {%
    \parbox[t][0.9cm][t]{4.8cm}{{\small\bfseries\color{black!60} G3}\hspace{4pt}{\small\bfseries Route automatically or forget constantly}}\par\vspace{3pt}
    {\footnotesize\color{black!80} Human memory doesn't scale. Trigger tables and search conventions encode which expertise each file area requires.}
};

% --- Card G4 (even: white fill) ---
\node[evencard] (c4) at (\colA, \rowB) {%
    \parbox[t][0.9cm][t]{4.8cm}{{\small\bfseries\color{black!60} G4}\hspace{4pt}{\small\bfseries If you explained it twice, write it down}}\par\vspace{3pt}
    {\footnotesize\color{black!80} Repeated explanation of domain knowledge across sessions is a signal to codify it as a specification.}
};

% --- Card G5 (odd: gray fill) ---
\node[oddcard] (c5) at (\colB, \rowB) {%
    \parbox[t][0.9cm][t]{4.8cm}{{\small\bfseries\color{black!60} G5}\hspace{4pt}{\small\bfseries When in doubt, create an agent and restart}}\par\vspace{3pt}
    {\footnotesize\color{black!80} Building a specialist with embedded domain knowledge can resolve problems that stall unguided sessions.}
};

% --- Card G6 (even: white fill) ---
\node[evencard] (c6) at (\colC, \rowB) {%
    \parbox[t][0.9cm][t]{4.8cm}{{\small\bfseries\color{black!60} G6}\hspace{4pt}{\small\bfseries Stale specs mislead efforts}}\par\vspace{3pt}
    {\footnotesize\color{black!80} Agents trust documentation, and out-of-date specs can mislead sessions and lead to silent failures.}
};

\end{tikzpicture}

